HyLTL: a temporal logic for model checking hybrid systems

The model-checking problem for hybrid systems is a well known challenge in the scientific community. Most of the existing approaches and tools are limited to safety properties only, or operates by transforming the hybrid system to be verified into a discrete one, thus loosing information on the continuous dynamics of the system. In this paper we present a logic for specifying complex properties of hybrid systems called HyLTL, and we show how it is possible to solve the model checking problem by translating the formula into an equivalent hybrid automaton. In this way the problem is reduced to a reachability problem on hybrid automata that can be solved by using existing tools.

==> newHphi.tex <==
%!TEX root =  has2013.tex
\begin{tikzpicture}[rotate=270,>=latex,line join=bevel,xscale=0.6,font=\Large]
%%
\node (pAcXi) at (258bp,929bp) [draw,fill=white,rectangle,line width=6pt] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x \geq 21, \\ \X\neg\on\end{array}$};
  \node (PAcXo) at (2502bp,235bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x \geq 21, \X\neg\on, \\ \off\end{array}$};
  \node (pAcXo) at (1218bp,875bp) [draw,fill=white,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x \geq 21, \X\neg\on,\\ \off\end{array}$};
  \node (pAcXO) at (1026bp,677bp) [draw,fill=white,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x \geq 21, \X\neg\on,\\ \on\end{array}$};
  \node (pACXO) at (258bp,510bp) [draw,fill=white,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\neg\on,\\ \on\end{array}$};
  \node (pACXo) at (450bp,908bp) [draw,fill=white,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\neg\on,\\ \off\end{array}$};
  \node (pacxi) at (68bp,367bp) [draw,fill=black!25,rectangle,line width=6pt] {$\begin{array}{c}\neg\varphi_{hyb},\\x \geq 21 \land \X\on,\\x \geq 21, \\ \X\on\end{array}$};
  \node (PACXO) at (1602bp,139bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\neg\on, \\ \on\end{array}$};
  \node (pACxo) at (642bp,716bp) [draw,fill=white,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\on,\\ \off\end{array}$};
  \node (pACxO) at (1602bp,424bp) [draw,fill=white,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\on,\\ \on\end{array}$};
  \node (PAcXO) at (2326bp,235bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x \geq 21, \X\neg\on, \\ \on\end{array}$};
  \node (pACXi) at (258bp,1081bp) [draw,fill=white,rectangle,line width=6pt] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \\ \X\neg\on\end{array}$};
  \node (pacxO) at (834bp,288bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x \geq 21 \land \X\on,\\x \geq 21, \X\on,\\ \on\end{array}$};
  \node (PACxO) at (2147bp,425bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\on, \\ \on\end{array}$};
  \node (PACxo) at (1965bp,147bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\on, \\ \off\end{array}$};
  \node (pACxi) at (68bp,143bp) [draw,fill=white,rectangle,line width=6pt] {$\begin{array}{c}\neg\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \\ \X\on\end{array}$};
  \node (PACXo) at (1786bp,313bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\varphi_{hyb},\\x < 21 \lor \X\neg\on,\\x < 21, \X\neg\on, \\ \off\end{array}$};
  \node (pacxo) at (1411bp,672bp) [draw,fill=black!25,rectangle] {$\begin{array}{c}\neg\varphi_{hyb},\\x \geq 21 \land \X\on,\\x \geq 21, \X\on,\\ \off\end{array}$};
  \draw [->] (pAcXi) ..controls (341bp,920bp) and (357bp,919bp)  .. (pACXo);
  \pgfsetstrokecolor{black}
  \draw (354bp,926bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXo) ..controls (1144bp,841bp) and (1138bp,839bp)  .. (1132bp,838bp) .. controls (1122bp,835bp) and (739bp,804bp)  .. (728bp,800bp) .. controls (716bp,794bp) and (705bp,786bp)  .. (pACxo);
  \draw (930bp,826bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (PACxo) ..controls (2043bp,204bp) and (2057bp,219bp)  .. (2066bp,237bp) .. controls (2094bp,287bp) and (2058bp,313bp)  .. (2084bp,365bp) .. controls (2085bp,367bp) and (2086bp,369bp)  .. (PACxO);
  \draw (2056bp,245bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACxO) ..controls (1587bp,489bp) and (1593bp,496bp)  .. (1602bp,496bp) .. controls (1608bp,496bp) and (1613bp,493bp)  .. (pACxO);
  \draw (1602bp,504bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxO) ..controls (1074bp,278bp) and (1509bp,261bp)  .. (1516bp,263bp) .. controls (1594bp,285bp) and (1606bp,311bp)  .. (1670bp,361bp) .. controls (1697bp,381bp) and (1695bp,399bp)  .. (1726bp,412bp) .. controls (1841bp,458bp) and (1988bp,449bp)  .. (PACxO);
  \draw (1507bp,271bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxi) ..controls (101bp,462bp) and (136bp,537bp)  .. (190bp,582bp) .. controls (260bp,640bp) and (293bp,634bp)  .. (382bp,650bp) .. controls (400bp,653bp) and (692bp,652bp)  .. (710bp,653bp) .. controls (796bp,655bp) and (817bp,655bp)  .. (902bp,663bp) .. controls (917bp,664bp) and (933bp,665bp)  .. (pAcXO);
  \draw (546bp,659bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACxo) ..controls (2078bp,172bp) and (2149bp,188bp)  .. (2210bp,204bp) .. controls (2225bp,207bp) and (2241bp,211bp)  .. (PAcXO);
  \draw (2147bp,212bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxo) ..controls (1362bp,608bp) and (1343bp,588bp)  .. (1324bp,573bp) .. controls (1249bp,512bp) and (1220bp,510bp)  .. (1132bp,470bp) .. controls (1041bp,427bp) and (1003bp,445bp)  .. (920bp,387bp) .. controls (903bp,375bp) and (887bp,358bp)  .. (pacxO);
  \draw (1122bp,478bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACxo) ..controls (575bp,655bp) and (566bp,650bp)  .. (556bp,645bp) .. controls (485bp,609bp) and (454bp,638bp)  .. (382bp,605bp) .. controls (366bp,597bp) and (349bp,587bp)  .. (pACXO);
  \draw (450bp,637bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxi) ..controls (145bp,426bp) and (164bp,440bp)  .. (pACXO);
  \draw (163bp,449bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACXO) ..controls (1677bp,45bp) and (1728bp,0bp)  .. (1786bp,0bp) .. controls (1786bp,0bp) and (1786bp,0bp)  .. (2326bp,0bp) .. controls (2412bp,1bp) and (2461bp,101bp)  .. (PAcXo);
  \draw (2056bp,9bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxO) ..controls (881bp,349bp) and (893bp,366bp)  .. (902bp,383bp) .. controls (943bp,455bp) and (978bp,543bp)  .. (pAcXO);
  \draw (930bp,459bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXO) ..controls (282bp,632bp) and (305bp,721bp)  .. (344bp,790bp) .. controls (353bp,806bp) and (365bp,822bp)  .. (pACXo);
  \draw (354bp,822bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (PACxO) ..controls (2090bp,374bp) and (2087bp,370bp)  .. (2084bp,365bp) .. controls (2066bp,332bp) and (2090bp,311bp)  .. (2066bp,282bp) .. controls (2011bp,213bp) and (1968bp,229bp)  .. (1884bp,202bp) .. controls (1845bp,189bp) and (1742bp,167bp)  .. (PACXO);
  \draw (1874bp,210bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXi) ..controls (387bp,1088bp) and (477bp,1091bp)  .. (556bp,1086bp) .. controls (677bp,1078bp) and (988bp,1059bp)  .. (1094bp,1002bp) .. controls (1120bp,988bp) and (1143bp,967bp)  .. (pAcXo);
  \draw (738bp,1079bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACXi) ..controls (320bp,1012bp) and (324bp,1007bp)  .. (326bp,1001bp) .. controls (343bp,962bp) and (319bp,847bp)  .. (344bp,815bp) .. controls (358bp,797bp) and (480bp,760bp)  .. (pACxo);
  \draw (450bp,802bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxi) ..controls (152bp,291bp) and (205bp,258bp)  .. (258bp,258bp) .. controls (258bp,258bp) and (258bp,258bp)  .. (642bp,258bp) .. controls (680bp,258bp) and (721bp,264bp)  .. (pacxO);
  \draw (450bp,266bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PAcXo) ..controls (2488bp,301bp) and (2493bp,308bp)  .. (2502bp,308bp) .. controls (2508bp,308bp) and (2512bp,305bp)  .. (PAcXo);
  \draw (2502bp,316bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXO) ..controls (1104bp,754bp) and (1119bp,769bp)  .. (1132bp,783bp) .. controls (1139bp,790bp) and (1145bp,797bp)  .. (pAcXo);
  \draw (1122bp,791bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXi) ..controls (299bp,820bp) and (332bp,761bp)  .. (382bp,733bp) .. controls (437bp,702bp) and (510bp,700bp)  .. (pACxo);
  \draw (450bp,741bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxO) ..controls (1528bp,481bp) and (1522bp,485bp)  .. (1516bp,488bp) .. controls (1379bp,563bp) and (1203bp,623bp)  .. (pAcXO);
  \draw (1314bp,591bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXO) ..controls (332bp,539bp) and (338bp,541bp)  .. (344bp,543bp) .. controls (439bp,573bp) and (482bp,548bp)  .. (556bp,614bp) .. controls (569bp,626bp) and (583bp,640bp)  .. (pACxo);
  \draw (450bp,592bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxO) ..controls (1373bp,406bp) and (976bp,373bp)  .. (920bp,352bp) .. controls (912bp,348bp) and (904bp,344bp)  .. (pacxO);
  \draw (1218bp,404bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pAcXi) ..controls (318bp,1003bp) and (331bp,1013bp)  .. (344bp,1020bp) .. controls (387bp,1041bp) and (403bp,1034bp)  .. (450bp,1034bp) .. controls (450bp,1034bp) and (450bp,1034bp)  .. (738bp,1034bp) .. controls (900bp,1034bp) and (944bp,1022bp)  .. (1094bp,965bp) .. controls (1110bp,958bp) and (1126bp,950bp)  .. (pAcXo);
  \draw (738bp,1042bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXo) ..controls (1204bp,949bp) and (1209bp,956bp)  .. (1218bp,956bp) .. controls (1224bp,956bp) and (1228bp,953bp)  .. (pAcXo);
  \draw (1218bp,964bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXi) ..controls (318bp,998bp) and (322bp,1004bp)  .. (326bp,1009bp) .. controls (335bp,1020bp) and (333bp,1027bp)  .. (344bp,1036bp) .. controls (359bp,1046bp) and (365bp,1043bp)  .. (382bp,1047bp) .. controls (543bp,1078bp) and (586bp,1064bp)  .. (748bp,1087bp) .. controls (830bp,1098bp) and (848bp,1118bp)  .. (930bp,1118bp) .. controls (930bp,1118bp) and (930bp,1118bp)  .. (1218bp,1118bp) .. controls (1302bp,1118bp) and (1372bp,848bp)  .. (pacxo);
  \draw (834bp,1124bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxi) ..controls (200bp,201bp) and (297bp,244bp)  .. (382bp,279bp) .. controls (552bp,347bp) and (595bp,362bp)  .. (766bp,426bp) .. controls (827bp,448bp) and (853bp,433bp)  .. (902bp,474bp) .. controls (945bp,509bp) and (977bp,561bp)  .. (pAcXO);
  \draw (546bp,353bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACXo) ..controls (1881bp,336bp) and (1925bp,344bp)  .. (1965bp,344bp) .. controls (1965bp,344bp) and (1965bp,344bp)  .. (2326bp,344bp) .. controls (2368bp,344bp) and (2409bp,321bp)  .. (PAcXo);
  \draw (2147bp,352bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxO) ..controls (818bp,344bp) and (824bp,352bp)  .. (834bp,352bp) .. controls (840bp,352bp) and (845bp,349bp)  .. (pacxO);
  \draw (834bp,360bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxi) ..controls (126bp,296bp) and (156bp,268bp)  .. (190bp,254bp) .. controls (327bp,195bp) and (375bp,228bp)  .. (518bp,188bp) .. controls (631bp,156bp) and (652bp,123bp)  .. (766bp,98bp) .. controls (838bp,82bp) and (857bp,84bp)  .. (930bp,84bp) .. controls (930bp,84bp) and (930bp,84bp)  .. (1411bp,84bp) .. controls (1453bp,84bp) and (1497bp,96bp)  .. (PACXO);
  \draw (834bp,106bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxi) ..controls (113bp,285bp) and (147bp,236bp)  .. (190bp,211bp) .. controls (318bp,136bp) and (386bp,224bp)  .. (518bp,160bp) .. controls (549bp,145bp) and (544bp,123bp)  .. (574bp,108bp) .. controls (718bp,35bp) and (769bp,39bp)  .. (930bp,38bp) .. controls (930bp,38bp) and (930bp,38bp)  .. (2147bp,38bp) .. controls (2220bp,39bp) and (2271bp,113bp)  .. (PAcXO);
  \draw (1218bp,47bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXO) ..controls (444bp,490bp) and (694bp,471bp)  .. (902bp,499bp) .. controls (1095bp,524bp) and (1148bp,530bp)  .. (1324bp,612bp) .. controls (1330bp,615bp) and (1336bp,618bp)  .. (pacxo);
  \draw (834bp,507bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (PAcXO) ..controls (2401bp,235bp) and (2417bp,235bp)  .. (PAcXo);
  \draw (2414bp,243bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (PAcXO) ..controls (2260bp,247bp) and (2254bp,248bp)  .. (2248bp,249bp) .. controls (2109bp,271bp) and (1947bp,292bp)  .. (PACXo);
  \draw (2056bp,286bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxO) ..controls (920bp,276bp) and (940bp,274bp)  .. (958bp,272bp) .. controls (1244bp,244bp) and (1316bp,230bp)  .. (1602bp,230bp) .. controls (1602bp,230bp) and (1602bp,230bp)  .. (1874bp,230bp) .. controls (2010bp,230bp) and (2167bp,232bp)  .. (PAcXO);
  \draw (1602bp,238bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXi) ..controls (341bp,1006bp) and (358bp,991bp)  .. (pACXo);
  \draw (354bp,1012bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxO) ..controls (1522bp,364bp) and (1510bp,355bp)  .. (1498bp,346bp) .. controls (1403bp,272bp) and (1400bp,216bp)  .. (1286bp,177bp) .. controls (1229bp,157bp) and (1211bp,175bp)  .. (1150bp,177bp) .. controls (1065bp,179bp) and (1043bp,175bp)  .. (958bp,188bp) .. controls (762bp,216bp) and (717bp,251bp)  .. (536bp,334bp) .. controls (468bp,365bp) and (446bp,366bp)  .. (382bp,407bp) .. controls (366bp,417bp) and (350bp,430bp)  .. (pACXO);
  \draw (930bp,201bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PAcXo) ..controls (2425bp,188bp) and (2405bp,178bp)  .. (2386bp,171bp) .. controls (2261bp,120bp) and (2220bp,127bp)  .. (2084bp,129bp) .. controls (2068bp,129bp) and (2063bp,128bp)  .. (2046bp,130bp) .. controls (2043bp,130bp) and (2041bp,131bp)  .. (PACxo);
  \draw (2238bp,137bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxi) ..controls (148bp,143bp) and (160bp,143bp)  .. (172bp,144bp) .. controls (415bp,155bp) and (477bp,174bp)  .. (710bp,244bp) .. controls (725bp,248bp) and (741bp,254bp)  .. (pacxO);
  \draw (450bp,194bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACxo) ..controls (1837bp,144bp) and (1739bp,142bp)  .. (PACXO);
  \draw (1786bp,151bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXO) ..controls (278bp,641bp) and (309bp,748bp)  .. (382bp,803bp) .. controls (442bp,847bp) and (943bp,866bp)  .. (pAcXo);
  \draw (738bp,861bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACXi) ..controls (361bp,1151bp) and (406bp,1171bp)  .. (450bp,1171bp) .. controls (450bp,1171bp) and (450bp,1171bp)  .. (1218bp,1171bp) .. controls (1253bp,1171bp) and (1264bp,1158bp)  .. (1286bp,1132bp) .. controls (1337bp,1070bp) and (1383bp,836bp)  .. (pacxo);
  \draw (834bp,1179bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxO) ..controls (908bp,304bp) and (914bp,305bp)  .. (920bp,306bp) .. controls (1082bp,335bp) and (1124bp,335bp)  .. (1286bp,363bp) .. controls (1373bp,377bp) and (1395bp,381bp)  .. (1480bp,398bp) .. controls (1495bp,400bp) and (1509bp,404bp)  .. (pACxO);
  \draw (1218bp,371bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxo) ..controls (1516bp,692bp) and (1561bp,698bp)  .. (1602bp,698bp) .. controls (1602bp,698bp) and (1602bp,698bp)  .. (1874bp,698bp) .. controls (2038bp,698bp) and (2118bp,681bp)  .. (2210bp,547bp) .. controls (2263bp,470bp) and (2295bp,367bp)  .. (PAcXO);
  \draw (1874bp,706bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACXo) ..controls (1772bp,379bp) and (1777bp,386bp)  .. (1786bp,386bp) .. controls (1792bp,386bp) and (1796bp,383bp)  .. (PACXo);
  \draw (1786bp,394bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxO) ..controls (908bp,244bp) and (914bp,242bp)  .. (920bp,240bp) .. controls (1136bp,167bp) and (1406bp,146bp)  .. (PACXO);
  \draw (1218bp,188bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACXO) ..controls (1682bp,115bp) and (1705bp,110bp)  .. (1726bp,108bp) .. controls (1779bp,101bp) and (1794bp,99bp)  .. (1846bp,108bp) .. controls (1861bp,110bp) and (1877bp,114bp)  .. (PACxo);
  \draw (1786bp,116bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxo) ..controls (678bp,594bp) and (716bp,476bp)  .. (766bp,383bp) .. controls (773bp,369bp) and (783bp,355bp)  .. (pacxO);
  \draw (738bp,469bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pAcXO) ..controls (940bp,716bp) and (920bp,724bp)  .. (902bp,732bp) .. controls (772bp,786bp) and (618bp,845bp)  .. (pACXo);
  \draw (738bp,807bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxo) ..controls (1278bp,642bp) and (1180bp,621bp)  .. (1094bp,605bp) .. controls (819bp,552bp) and (485bp,525bp)  .. (pACXO);
  \draw (834bp,579bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxo) ..controls (1324bp,690bp) and (1304bp,693bp)  .. (1286bp,695bp) .. controls (1226bp,700bp) and (1211bp,699bp)  .. (1150bp,695bp) .. controls (1135bp,693bp) and (1119bp,692bp)  .. (pAcXO);
  \draw (1218bp,706bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PAcXo) ..controls (2418bp,359bp) and (2325bp,472bp)  .. (2210bp,515bp) .. controls (2076bp,565bp) and (1927bp,452bp)  .. (PACXo);
  \draw (2147bp,534bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxi) ..controls (82bp,561bp) and (121bp,1022bp)  .. (190bp,1153bp) .. controls (210bp,1189bp) and (217bp,1216bp)  .. (258bp,1216bp) .. controls (258bp,1216bp) and (258bp,1216bp)  .. (738bp,1216bp) .. controls (982bp,1216bp) and (1061bp,1277bp)  .. (1286bp,1185bp) .. controls (1603bp,1055bp) and (1564bp,840bp)  .. (1864bp,676bp) .. controls (1931bp,639bp) and (1971bp,678bp)  .. (2028bp,629bp) .. controls (2073bp,591bp) and (2055bp,560bp)  .. (2084bp,511bp) .. controls (2090bp,501bp) and (2098bp,490bp)  .. (PACxO);
  \draw (1122bp,1239bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACxi) ..controls (142bp,137bp) and (148bp,137bp)  .. (154bp,137bp) .. controls (231bp,134bp) and (250bp,138bp)  .. (326bp,140bp) .. controls (753bp,149bp) and (862bp,120bp)  .. (1286bp,162bp) .. controls (1374bp,170bp) and (1418bp,135bp)  .. (1480bp,196bp) .. controls (1508bp,222bp) and (1483bp,245bp)  .. (1498bp,281bp) .. controls (1502bp,289bp) and (1529bp,327bp)  .. (pACxO);
  \draw (834bp,146bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACxo) ..controls (694bp,628bp) and (726bp,587bp)  .. (766bp,565bp) .. controls (913bp,481bp) and (1352bp,487bp)  .. (1516bp,450bp) .. controls (1519bp,450bp) and (1521bp,449bp)  .. (pACxO);
  \draw (1122bp,499bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pAcXo) ..controls (1305bp,785bp) and (1335bp,752bp)  .. (pacxo);
  \draw (1314bp,792bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXO) ..controls (1161bp,675bp) and (1262bp,674bp)  .. (pacxo);
  \draw (1218bp,682bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxo) ..controls (771bp,712bp) and (862bp,707bp)  .. (940bp,694bp) .. controls (943bp,694bp) and (945bp,693bp)  .. (pAcXO);
  \draw (834bp,719bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pacxo) ..controls (1478bp,606bp) and (1499bp,583bp)  .. (1516bp,561bp) .. controls (1535bp,538bp) and (1552bp,511bp)  .. (pACxO);
  \draw (1507bp,590bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXo) ..controls (535bp,823bp) and (559bp,799bp)  .. (pACxo);
  \draw (546bp,830bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxO) ..controls (658bp,356bp) and (448bp,436bp)  .. (pACXO);
  \draw (546bp,408bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXo) ..controls (436bp,982bp) and (441bp,989bp)  .. (450bp,989bp) .. controls (456bp,989bp) and (460bp,986bp)  .. (pACXo);
  \draw (450bp,997bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACXo) ..controls (536bp,950bp) and (555bp,957bp)  .. (574bp,960bp) .. controls (887bp,1011bp) and (1033bp,1171bp)  .. (1286bp,982bp) .. controls (1367bp,921bp) and (1395bp,800bp)  .. (pacxo);
  \draw (930bp,1065bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (PACXo) ..controls (1866bp,239bp) and (1888bp,218bp)  .. (PACxo);
  \draw (1874bp,247bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxi) ..controls (279bp,375bp) and (618bp,387bp)  .. (902bp,402bp) .. controls (1013bp,407bp) and (1040bp,412bp)  .. (1150bp,417bp) .. controls (1236bp,420bp) and (1257bp,419bp)  .. (1342bp,421bp) .. controls (1403bp,422bp) and (1473bp,422bp)  .. (pACxO);
  \draw (834bp,410bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pAcXo) ..controls (1114bp,934bp) and (1069bp,951bp)  .. (1026bp,951bp) .. controls (642bp,951bp) and (642bp,951bp)  .. (642bp,951bp) .. controls (604bp,951bp) and (563bp,943bp)  .. (pACXo);
  \draw (834bp,959bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxo) ..controls (1515bp,628bp) and (1560bp,615bp)  .. (1602bp,615bp) .. controls (1602bp,615bp) and (1602bp,615bp)  .. (1965bp,615bp) .. controls (1984bp,615bp) and (2055bp,536bp)  .. (PACxO);
  \draw (1786bp,623bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PAcXO) ..controls (2249bp,169bp) and (2230bp,158bp)  .. (2210bp,151bp) .. controls (2155bp,132bp) and (2088bp,133bp)  .. (PACxo);
  \draw (2147bp,159bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pacxo) ..controls (1445bp,553bp) and (1485bp,408bp)  .. (1516bp,284bp) .. controls (1525bp,250bp) and (1518bp,238bp)  .. (1534bp,208bp) .. controls (1535bp,206bp) and (1536bp,204bp)  .. (PACXO);
  \draw (1507bp,366bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACxO) ..controls (2132bp,481bp) and (2138bp,489bp)  .. (2147bp,489bp) .. controls (2153bp,489bp) and (2157bp,486bp)  .. (PACxO);
  \draw (2147bp,497bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (PACXO) ..controls (1680bp,212bp) and (1701bp,233bp)  .. (PACXo);
  \draw (1698bp,243bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (PACxO) ..controls (2201bp,374bp) and (2206bp,370bp)  .. (2210bp,365bp) .. controls (2231bp,344bp) and (2253bp,320bp)  .. (PAcXO);
  \draw (2238bp,355bp) node {$\begin{array}{c}on\end{array}$};
  \draw [->] (pACXo) ..controls (555bp,900bp) and (601bp,898bp)  .. (642bp,898bp) .. controls (642bp,898bp) and (642bp,898bp)  .. (1026bp,898bp) .. controls (1063bp,898bp) and (1105bp,894bp)  .. (pAcXo);
  \draw (834bp,906bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pAcXO) ..controls (905bp,668bp) and (831bp,667bp)  .. (766bp,677bp) .. controls (751bp,679bp) and (735bp,683bp)  .. (pACxo);
  \draw (834bp,685bp) node {$\begin{array}{c}off\end{array}$};
  \draw [->] (pACxi) ..controls (130bp,261bp) and (184bp,367bp)  .. (pACXO);
  \draw (163bp,344bp) node {$\begin{array}{c}on\end{array}$};
%
\end{tikzpicture}

